Direction splitting of $\varphi$-functions in exponential integrators for $d$-dimensional problems in Kronecker form

In this manuscript, we propose an efficient, practical and easy-to-implement way to approximate actions of $\varphi$-functions for matrices with $d$-dimensional Kronecker sum structure in the context of exponential integrators up to second order. The method is based on a direction splitting of the involved matrix functions, which lets us exploit the highly efficient level 3 BLAS for the actual computation of the required actions in a $\mu$-mode fashion. The approach has been successfully tested on two- and three-dimensional problems with various exponential integrators, resulting in a consistent speedup with respect to a technique designed to compute actions of $\varphi$-functions for Kronecker sums.

==> img/plot_adr_ord1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-4,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Precision diagram order 1},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
%legend image post style={scale=0.6}
]

\addplot [color=teal,line width=1.5pt, dotted, mark size=3pt, mark=x, mark options={solid, teal}]
  table[row sep=crcr]{%
3.830015	0.0117093166959706\\
40.023919	0.00106722437807435\\
77.239923	0.000559090769518005\\
112.165384	0.000378755369010267\\
149.113743	0.000286382386118996\\
};
\addlegendentry{Lawson--Euler}

\addplot [color=orange,line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
2.229278	0.0104891960292066\\
17.652909	0.00110752656870146\\
33.506459	0.000584621978358339\\
46.286751	0.000397122627788412\\
60.386908	0.000300686387764159\\
};
\addlegendentry{exponential Euler \textsc{phiks}}


\addplot [color=orange,line width=1.5pt, dashed, mark size=3pt, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
0.603194999999999	0.0107075742367188\\
4.960021	0.00111026771878275\\
9.151983	0.000585384629859972\\
13.933355	0.000397474341289116\\
17.860089	0.000300887966703942\\
};
\addlegendentry{exponential Euler \textsc{phisplit}}

\end{axis}

\end{tikzpicture}%


==> img/plot_adr_ord1_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-4,
ymax=1e-1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Precision diagram order 1},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=teal,line width=1.5pt, mark size=3pt, dotted, mark=x, mark options={solid, teal}]
  table[row sep=crcr]{%
0.222823	0.0117169705391758\\
2.669643	0.00106791877453733\\
4.922048	0.000559454399926992\\
7.768094	0.000379001674524301\\
10.006463	0.000286568607256026\\
};
\addlegendentry{Lawson--Euler}

\addplot [color=orange,line width=1.5pt, mark size=3pt, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
0.438731000000001	0.0106292111502372\\
2.723039	0.00110753252968165\\
4.718193	0.000584623666850009\\
6.512938	0.000397123417112195\\
9.113223	0.000300686845803868\\
};
\addlegendentry{exponential Euler \textsc{phiks}}

\addplot [color=orange,line width=1.5pt, mark size=3pt, dashed, mark=triangle, mark options={solid, orange}]
  table[row sep=crcr]{%
0.0992120000000001	0.0107081236857995\\
0.384999	0.00111027419393683\\
0.660487	0.000585386452197191\\
0.871026	0.000397475190801764\\
1.020225	0.000300888458785554\\
};
\addlegendentry{exponential Euler \textsc{phisplit}}


\end{axis}

\end{tikzpicture}%


==> img/plot_adr_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-06,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Precision diagram order 2},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
%legend image post style={scale=0.6}
]
\addplot [color=teal,line width=1.5pt, dotted, mark size=3pt, mark=square, mark options={solid, teal}]
  table[row sep=crcr]{%
33.380836	0.000258374265688116\\
51.170973	0.000124894648381687\\
67.920979	7.28638588362354e-05\\
87.562451	4.75123922123985e-05\\
102.31712	3.33502762327595e-05\\
};
\addlegendentry{Lawson2b}

\addplot [color=blue,line width=1.5pt, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2.420618	0.000307505689306091\\
9.45234	2.0934011403357e-05\\
16.313003	6.94075073692446e-06\\
22.767557	3.42273413204819e-06\\
29.234035	2.03236901281894e-06\\
};
\addlegendentry{ETD2RK \textsc{phiks}}

\addplot [color=blue,line width=1.5pt, dashed, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.733109	0.000303319250943859\\
2.541384	2.19248936111415e-05\\
4.396807	7.29905280522352e-06\\
5.868383	3.60379248212235e-06\\
7.815809	2.14108285352612e-06\\
};
\addlegendentry{ETD2RK \textsc{phisplit}}


\end{axis}
\end{tikzpicture}%


==> img/plot_adr_ord2_40.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=22,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-06,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Precision diagram order 2},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=teal,line width=1.5pt, mark size=3pt, dotted, mark=square, mark options={solid, teal}]
  table[row sep=crcr]{%
0.945534	0.000315674843375309\\
3.631012	2.487068517044e-05\\
6.047837	8.3649292181883e-06\\
8.524288	4.14595608695139e-06\\
11.644669	2.46812995166966e-06\\
};
\addlegendentry{Lawson2b}

\addplot [color=blue,line width=1.5pt, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.367943	0.000307538535906832\\
1.362085	2.09342120457308e-05\\
2.348924	6.94077686699274e-06\\
3.287802	3.42273926898397e-06\\
3.791115	2.03237304479068e-06\\
};
\addlegendentry{ETD2RK \textsc{phiks}}

\addplot [color=blue,line width=1.5pt, mark size=3pt, dashed, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0.0731409999999997	0.0003034138277914\\
0.163673	2.19309513095735e-05\\
0.278888	7.30092898625085e-06\\
0.340922	3.60467279794151e-06\\
0.450544	2.14158850419228e-06\\
};
\addlegendentry{ETD2RK \textsc{phisplit}}

\addplot [color=magenta,line width=1.5pt, mark size=3pt, dashed, mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
14.49675	1.6976e-05\\
19.624603	5.6487e-06\\
20.358253	2.8646e-06\\
21.577953	2.1343e-06\\
};
\addlegendentry{\texttt{ode23t}}



\end{axis}

\end{tikzpicture}%


==> img/plot_riccati_40_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=550,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-06,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=red, line width=1.5pt, mark=o, mark size=3pt, mark options={solid, red}]
  table[row sep=crcr]{%
77.379622	0.000152581963837212\\
150.17592	3.55689099963272e-05\\
223.494456	1.54419043987331e-05\\
297.738835	8.58598664996109e-06\\
371.476896	5.45802490906827e-06\\
};
\addlegendentry{exponential Rosenbrock--Euler \textsc{phiks}}

  \addplot [color=blue, line width=1.5pt, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
108.096225	0.000208297348210989\\
202.231764	4.78052929672065e-05\\
303.59765	2.06260819439754e-05\\
404.105002	1.14278809982691e-05\\
503.437239	7.24631706941632e-06\\
};
\addlegendentry{ETD2RK \textsc{phiks}}


\addplot [color=red, line width=1.5pt, dashed, mark size=3pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
33.918777	0.000171947836794551\\
67.961675	3.53117849227183e-05\\
94.430805	1.4750630247508e-05\\
126.129618	8.04729551435252e-06\\
163.329652	5.05633673589586e-06\\
};
\addlegendentry{exponential Rosenbrock--Euler \textsc{phisplit}}




\addplot [color=blue, line width=1.5pt, dashed, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
15.80114	0.000197437078730741\\
32.79077	4.04426845570676e-05\\
48.695702	1.6879679313532e-05\\
65.422701	9.2051782651072e-06\\
80.723248	5.7826719555826e-06\\
};
\addlegendentry{ETD2RK \textsc{phisplit}}


\addplot [color=magenta, line width=1.5pt, dashed, mark size=3pt, mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
127.078858	0.000197588464282935\\
127.629446	5.0930548888984e-05\\
127.786372	1.63290209233416e-05\\
128.472231	9.83416364349182e-06\\
129.517735	5.49795058708216e-06\\
};
\addlegendentry{\texttt{ode23}}



\end{axis}

\end{tikzpicture}%


==> img/plot_riccati_ord2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.769in,0.477in)},
scale only axis,
xmin=0,
xmax=45,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-6,
ymax=1e-3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Precision diagram order 2},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize},
]

  \addplot [color=red, line width=1.5pt, mark size=3pt,mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
7.245043	0.000164278362395639\\
12.768241	3.80463295039712e-05\\
18.837567	1.64713347918775e-05\\
25.100172	9.14433664075329e-06\\
32.350285	5.80724316399365e-06\\
};
\addlegendentry{exponential Rosenbrock--Euler \textsc{phiks}}

\addplot [color=blue,line width=1.5pt, mark size=3pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
11.096616	0.000125111098081683\\
18.585951	2.95178390772025e-05\\
26.695792	1.287458889008e-05\\
34.362065	7.17497718911103e-06\\
43.492348	4.56600169969307e-06\\
};
\addlegendentry{ETD2RK \textsc{phiks}}




\addplot [color=red,line width=1.5pt, dashed, mark size=3pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
5.643451	0.000161054737647592\\
10.629037	3.31032060605755e-05\\
17.17628	1.38317057433022e-05\\
21.162693	7.54702627959899e-06\\
25.639637	4.74246420866496e-06\\
};
\addlegendentry{exponential Rosenbrock--Euler \textsc{phisplit}}


  \addplot [color=blue, line width=1.5pt, dashed, mark size=3pt,mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
2.630911	0.00017185971101606\\
5.065323	3.53283429241861e-05\\
7.762737	1.47616662339618e-05\\
10.480314	8.05456774635061e-06\\
13.051869	5.06151122382156e-06\\
};
\addlegendentry{ETD2RK \textsc{phisplit}}


\addplot [color=magenta, line width=1.5pt, dashed, mark size=3pt,mark=asterisk, mark options={solid, magenta}]
  table[row sep=crcr]{%
1.55e1	1.84e-4\\
1.56e1	3.36e-05\\
1.61e1	1.66e-05\\
1.63e1	9.58e-06\\
1.64e1	6.36e-06\\
};
\addlegendentry{\texttt{ode23}}


\end{axis}
\end{tikzpicture}%


==> img/plot_steadystate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.8in,
height=2.5in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=0.25,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
ymode=log,
ymin=1e-14,
ymax=10,
xtick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45},
xticklabels={{0},{0.05},{0.1},{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45}},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative error},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Convergence to the steady state},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=red, line width=1.2pt, mark size=3pt, mark=o, mark options={solid, red}, each nth point = 10]
  table[row sep=crcr]{%
0	1\\
0.00125000000000064	0.940724661738587\\
0.0024999999999995	0.884973068531254\\
0.00375000000000014	0.829719124627246\\
0.00500000000000078	0.773587583929003\\
0.00624999999999964	0.71584293984879\\
0.00750000000000028	0.656185609956954\\
0.00874999999999915	0.594730251381318\\
0.00999999999999979	0.532030778053158\\
0.0112500000000004	0.469069759723725\\
0.0124999999999993	0.407163259470115\\
0.0137499999999999	0.347780050580635\\
0.0150000000000006	0.292319508906823\\
0.0162499999999994	0.241911562812342\\
0.0175000000000001	0.197289108728664\\
0.0187500000000007	0.158751716393205\\
0.0199999999999996	0.126208402060642\\
0.0212500000000002	0.0992693268891717\\
0.0225000000000009	0.0773537637990892\\
0.0237499999999997	0.0597895992563581\\
0.0250000000000004	0.0458910522374683\\
0.0262499999999992	0.0350111220957166\\
0.0274999999999999	0.0265714442980051\\
0.0287500000000005	0.0200749012498734\\
0.0299999999999994	0.0151066329253291\\
0.03125	0.0113281925763036\\
0.0325000000000006	0.00846832548981324\\
0.0337499999999995	0.00631266220830376\\
0.0350000000000001	0.00469368673357159\\
0.0362500000000008	0.00348168684373495\\
0.0374999999999996	0.00257697343801391\\
0.0387500000000003	0.00190340750578314\\
0.0399999999999991	0.0014031411063733\\
0.0412499999999998	0.00103241960217022\\
0.0425000000000004	0.000758276139831926\\
0.0437499999999993	0.00055595626829879\\
0.0449999999999999	0.000406928402678896\\
0.0462500000000006	0.000297357458912881\\
0.0474999999999994	0.000216940514364089\\
0.0487500000000001	0.000158022896239107\\
0.0500000000000007	0.000114929918254614\\
0.0512499999999996	8.34634634031311e-05\\
0.0525000000000002	6.05239512015796e-05\\
0.0537500000000009	4.38272698936057e-05\\
0.0549999999999997	3.16933697351804e-05\\
0.0562500000000004	2.28887567467505e-05\\
0.0574999999999992	1.65094101588646e-05\\
0.0587499999999999	1.1893935945528e-05\\
0.0600000000000005	8.5592807951926e-06\\
0.0612499999999994	6.15324062342177e-06\\
0.0625	4.4194440302607e-06\\
0.0637500000000006	3.17158270249465e-06\\
0.0649999999999995	2.27448215059147e-06\\
0.0662500000000001	1.63022253660281e-06\\
0.0675000000000008	1.16798069252617e-06\\
0.0687499999999996	8.36608916718971e-07\\
0.0700000000000003	5.99222786870774e-07\\
0.0712499999999991	4.29261024324644e-07\\
0.0724999999999998	3.07621986833912e-07\\
0.0737500000000004	2.20586155584799e-07\\
0.0749999999999993	1.58311405758065e-07\\
0.0762499999999999	1.13744941582269e-07\\
0.0775000000000006	8.18377938775545e-08\\
0.0787499999999994	5.89786410908962e-08\\
0.0800000000000001	4.25863413218407e-08\\
0.0812500000000007	3.08171192973567e-08\\
0.0824999999999996	2.2354444094786e-08\\
0.0837500000000002	1.62584479507137e-08\\
0.0850000000000009	1.18581498915717e-08\\
0.0862499999999997	8.67440559681292e-09\\
0.0875000000000004	6.36488119232568e-09\\
0.0887499999999992	4.68479165647834e-09\\
0.0899999999999999	3.45890890063264e-09\\
0.0912500000000005	2.56161670211998e-09\\
0.0924999999999994	1.90270509207437e-09\\
0.09375	1.4172546310963e-09\\
0.0950000000000006	1.05843268308548e-09\\
0.0962499999999995	7.92361857071457e-10\\
0.0975000000000001	5.94462161493101e-10\\
0.0987500000000008	4.46841256464084e-10\\
0.0999999999999996	3.36429894196995e-10\\
0.10125	2.53647576303793e-10\\
0.102499999999999	1.91445603259329e-10\\
0.10375	1.44619056140656e-10\\
0.105	1.09310724071317e-10\\
0.106249999999999	8.2652272214435e-11\\
0.1075	6.25037348062886e-11\\
0.108750000000001	4.72637002665926e-11\\
0.109999999999999	3.57304903496082e-11\\
0.11125	2.70001300920835e-11\\
0.112500000000001	2.03911541876943e-11\\
0.11375	1.5388864312828e-11\\
0.115	1.16039752461945e-11\\
0.116250000000001	8.74167960371072e-12\\
0.1175	6.57852869242951e-12\\
0.11875	4.94505699674676e-12\\
0.119999999999999	3.71270790230338e-12\\
0.12125	2.78393513825703e-12\\
0.1225	2.08474433962435e-12\\
0.123749999999999	1.55902616106729e-12\\
0.125	1.16425550227286e-12\\
0.126250000000001	8.68215322653016e-13\\
0.1275	6.4654266754135e-13\\
0.12875	4.80807298667773e-13\\
0.130000000000001	3.57099089376484e-13\\
0.13125	2.64932878447824e-13\\
0.1325	1.96408392153305e-13\\
0.133749999999999	1.45596687060517e-13\\
0.135	1.08051128473132e-13\\
0.13625	8.04503769669668e-14\\
0.137499999999999	6.03171888566204e-14\\
0.13875	4.5807699314359e-14\\
0.140000000000001	3.55607278492035e-14\\
0.141249999999999	2.85247681019843e-14\\
0.1425	2.38876847294687e-14\\
0.143750000000001	2.09706031522128e-14\\
0.145	1.92185555314285e-14\\
0.14625	1.82062781193958e-14\\
0.147500000000001	1.76374853893518e-14\\
0.14875	1.73215508903853e-14\\
0.15	1.71496343487097e-14\\
0.151249999999999	1.7052388188731e-14\\
0.1525	1.70005927821274e-14\\
0.15375	1.69711056434236e-14\\
0.154999999999999	1.69541840211109e-14\\
0.15625	1.69462368221759e-14\\
0.157500000000001	1.69403574257224e-14\\
0.15875	1.69391488894942e-14\\
0.16	1.69363823256214e-14\\
0.161250000000001	1.69367966913091e-14\\
0.1625	1.69367384905212e-14\\
0.16375	1.69363715351078e-14\\
0.164999999999999	1.69362515768261e-14\\
0.16625	1.69364287371966e-14\\
0.1675	1.69365373502508e-14\\
0.168749999999999	1.69378193215448e-14\\
0.17	1.69371841517956e-14\\
0.171250000000001	1.69381423410756e-14\\
0.172499999999999	1.69382976377612e-14\\
0.17375	1.69375100987344e-14\\
0.175000000000001	1.69387905153164e-14\\
0.17625	1.69394094638208e-14\\
0.1775	1.69388291566096e-14\\
0.178750000000001	1.69386220502689e-14\\
0.18	1.69383366431435e-14\\
0.18125	1.69386183529609e-14\\
0.182499999999999	1.69391280304634e-14\\
0.18375	1.69395577931923e-14\\
0.185	1.69373864056417e-14\\
0.186249999999999	1.69393760622058e-14\\
0.1875	1.69384649341409e-14\\
0.188750000000001	1.69388334407448e-14\\
0.19	1.6938825449301e-14\\
0.19125	1.69386582498969e-14\\
0.192500000000001	1.69382369739912e-14\\
0.19375	1.6939388330869e-14\\
0.195	1.69380480656458e-14\\
0.196249999999999	1.69391459421442e-14\\
0.1975	1.69392180879493e-14\\
0.19875	1.6938011116745e-14\\
0.199999999999999	1.69383802673968e-14\\
0.20125	1.69383646802944e-14\\
0.202500000000001	1.69389595486939e-14\\
0.203749999999999	1.69390831876688e-14\\
0.205	1.69385741843136e-14\\
0.206250000000001	1.69384904469587e-14\\
0.2075	1.69384681287548e-14\\
0.20875	1.69390628742609e-14\\
0.210000000000001	1.6938640053633e-14\\
0.21125	1.69382948851875e-14\\
0.2125	1.69383082280743e-14\\
0.213749999999999	1.6938807402467e-14\\
0.215	1.6938542957728e-14\\
0.21625	1.69396042432282e-14\\
0.217499999999999	1.69391913099309e-14\\
0.21875	1.69376348505129e-14\\
0.220000000000001	1.69387273133826e-14\\
0.22125	1.6939057220733e-14\\
0.2225	1.69379031147376e-14\\
0.223750000000001	1.69388166620759e-14\\
0.225	1.6938979170209e-14\\
0.22625	1.69386713975008e-14\\
0.227499999999999	1.69384649749052e-14\\
0.22875	1.69390800090248e-14\\
0.23	1.69383130316596e-14\\
0.231249999999999	1.69393490348338e-14\\
0.2325	1.69387821091477e-14\\
0.233750000000001	1.69383488683592e-14\\
0.234999999999999	1.69381194320192e-14\\
0.23625	1.6939038868246e-14\\
0.237500000000001	1.69378704843456e-14\\
0.23875	1.693844874829e-14\\
0.24	1.69384804629284e-14\\
0.241250000000001	1.69376839624644e-14\\
0.2425	1.69389578184482e-14\\
0.24375	1.69386598793593e-14\\
0.244999999999999	1.69377337349889e-14\\
0.24625	1.69386574459045e-14\\
0.2475	1.69378761020652e-14\\
0.248749999999999	1.69379122418943e-14\\
0.25	1.69388308622309e-14\\
};
\addlegendentry{exponential Rosenbrock--Euler \textsc{phiks}}

\addplot [color=blue, line width=1.2pt, mark size=3pt, mark=diamond, mark options={solid, blue}, each nth point = 10]
  table[row sep=crcr]{%
0	1\\
0.00125000000000064	0.940724661738587\\
0.0024999999999995	0.884973068531254\\
0.00375000000000014	0.829719124627836\\
0.00500000000000078	0.773587583969187\\
0.00624999999999964	0.7158429406467\\
0.00750000000000028	0.656185617474814\\
0.00874999999999915	0.594730294513281\\
0.00999999999999979	0.532030951366931\\
0.0112500000000004	0.469070290403203\\
0.0124999999999993	0.407164566657638\\
0.0137499999999999	0.347782738890868\\
0.0150000000000006	0.292324252045762\\
0.0162499999999994	0.241918896096961\\
0.0175000000000001	0.197299217827094\\
0.0187500000000007	0.158764325326578\\
0.0199999999999996	0.126222811853486\\
0.0212500000000002	0.0992845787714775\\
0.0225000000000009	0.0773688511224208\\
0.0237499999999997	0.0598036513603305\\
0.0250000000000004	0.045903445895576\\
0.0262499999999992	0.0350215141568767\\
0.0274999999999999	0.0265797443153475\\
0.0287500000000005	0.0200812113444687\\
0.0299999999999994	0.0151111788300158\\
0.03125	0.011331261581029\\
0.0325000000000006	0.00847021876701652\\
0.0337499999999995	0.00631366298360472\\
0.0350000000000001	0.00469404234165463\\
0.0362500000000008	0.00348160132652137\\
0.0374999999999996	0.00257660724057136\\
0.0387500000000003	0.00190288136131825\\
0.0399999999999991	0.0014025419446687\\
0.0412499999999998	0.00103180702796802\\
0.0425000000000004	0.000757688606031136\\
0.0437499999999993	0.000555416490295702\\
0.0449999999999999	0.000406447840936349\\
0.0462500000000006	0.000296939867427152\\
0.0474999999999994	0.000216584644642109\\
0.0487500000000001	0.000157724486414851\\
0.0500000000000007	0.000114683105310044\\
0.0512499999999996	8.3261747299254e-05\\
0.0525000000000002	6.03608223541777e-05\\
0.0537500000000009	4.36965915205731e-05\\
0.0549999999999997	3.15895873448634e-05\\
0.0562500000000004	2.2806990000465e-05\\
0.0574999999999992	1.64454681087762e-05\\
0.0587499999999999	1.18442852423643e-05\\
0.0600000000000005	8.52098761304327e-06\\
0.0612499999999994	6.1239003764929e-06\\
0.0625	4.39710805207448e-06\\
0.0637500000000006	3.15468754351818e-06\\
0.0649999999999995	2.26178469834133e-06\\
0.0662500000000001	1.62074250331103e-06\\
0.0675000000000008	1.16095093461733e-06\\
0.0687499999999996	8.31433381476395e-07\\
0.0700000000000003	5.95441499032655e-07\\
0.0712499999999991	4.26521335974833e-07\\
0.0724999999999998	3.05655250461555e-07\\
0.0737500000000004	2.19188994796473e-07\\
0.0749999999999993	1.57330817721487e-07\\
0.0762499999999999	1.13066547578547e-07\\
0.0775000000000006	8.13766448043414e-08\\
0.0787499999999994	5.86720743774608e-08\\
0.0800000000000001	4.23884692352106e-08\\
0.0812500000000007	3.06946033998682e-08\\
0.0824999999999996	2.22832756240311e-08\\
0.0837500000000002	1.62215091916299e-08\\
0.0850000000000009	1.18433777416638e-08\\
0.0862499999999997	8.67341652442764e-09\\
0.0875000000000004	6.37194759878032e-09\\
0.0887499999999992	4.69608440495933e-09\\
0.0899999999999999	3.47194038928635e-09\\
0.0912500000000005	2.57483430208566e-09\\
0.0924999999999994	1.91519675439704e-09\\
0.09375	1.42853775108028e-09\\
0.0950000000000006	1.0683044066674e-09\\
0.0962499999999995	8.00794438311918e-10\\
0.0975000000000001	6.0153107938785e-10\\
0.0987500000000008	4.52676889848618e-10\\
0.0999999999999996	3.41186022742894e-10\\
0.10125	2.57481623567727e-10\\
0.102499999999999	1.94506977158694e-10\\
0.10375	1.47042955263e-10\\
0.105	1.11215466508099e-10\\
0.106249999999999	8.4138863380284e-11\\
0.1075	6.365674399183e-11\\
0.108750000000001	4.81528564609966e-11\\
0.109999999999999	3.64125035140606e-11\\
0.11125	2.75206381782087e-11\\
0.112500000000001	2.07865087835333e-11\\
0.11375	1.56878111963038e-11\\
0.115	1.18290471256736e-11\\
0.116250000000001	8.91042447919584e-12\\
0.1175	6.70453161699294e-12\\
0.11875	5.03877203086742e-12\\
0.119999999999999	3.78213712263264e-12\\
0.12125	2.83517315275875e-12\\
0.1225	2.12242272900104e-12\\
0.123749999999999	1.58662169105012e-12\\
0.125	1.18438847908716e-12\\
0.126250000000001	8.82848642638933e-13\\
0.1275	6.57135594040742e-13\\
0.12875	4.88447260403422e-13\\
0.130000000000001	3.62586157716506e-13\\
0.13125	2.68851037808872e-13\\
0.1325	1.99193606865615e-13\\
0.133749999999999	1.47566695214646e-13\\
0.135	1.09436792701783e-13\\
0.13625	8.14137580136617e-14\\
0.137499999999999	6.09771557366651e-14\\
0.13875	4.62540395501195e-14\\
0.140000000000001	3.58518393515317e-14\\
0.141249999999999	2.87080478014054e-14\\
0.1425	2.39974947842236e-14\\
0.143750000000001	2.10325327533748e-14\\
0.145	1.92478022927118e-14\\
0.14625	1.82193073919787e-14\\
0.147500000000001	1.76396128233232e-14\\
0.14875	1.7322008265688e-14\\
0.15	1.71445298670524e-14\\
0.151249999999999	1.70483883811842e-14\\
0.1525	1.6994258449205e-14\\
0.15375	1.69653405090732e-14\\
0.154999999999999	1.69483727426496e-14\\
0.15625	1.69396705023691e-14\\
0.157500000000001	1.69325775944595e-14\\
0.15875	1.69318633454733e-14\\
0.16	1.69301153430438e-14\\
0.161250000000001	1.6929981320196e-14\\
0.1625	1.69289509809217e-14\\
0.16375	1.69300413427887e-14\\
0.164999999999999	1.693034363583e-14\\
0.16625	1.69306960771257e-14\\
0.1675	1.69298195246219e-14\\
0.168749999999999	1.69304515519334e-14\\
0.17	1.69305641680026e-14\\
0.171250000000001	1.69311500780604e-14\\
0.172499999999999	1.69311118385745e-14\\
0.17375	1.69319298568232e-14\\
0.175000000000001	1.69305943579682e-14\\
0.17625	1.69332006099084e-14\\
0.1775	1.69322058254898e-14\\
0.178750000000001	1.69344160654019e-14\\
0.18	1.69317376654571e-14\\
0.18125	1.69345476175665e-14\\
0.182499999999999	1.69322528023498e-14\\
0.18375	1.69339370972406e-14\\
0.185	1.69324572968399e-14\\
0.186249999999999	1.69337515274611e-14\\
0.1875	1.69326445455157e-14\\
0.188750000000001	1.69340443279782e-14\\
0.19	1.69317990991095e-14\\
0.19125	1.69336455316931e-14\\
0.192500000000001	1.69318948088228e-14\\
0.19375	1.69337398036543e-14\\
0.195	1.69322910363066e-14\\
0.196249999999999	1.69345121882211e-14\\
0.1975	1.69321550822203e-14\\
0.19875	1.69335044040256e-14\\
0.199999999999999	1.69335534523635e-14\\
0.20125	1.69340086268728e-14\\
0.202500000000001	1.69332684202204e-14\\
0.203749999999999	1.69345590901063e-14\\
0.205	1.6932345019481e-14\\
0.206250000000001	1.69336232312175e-14\\
0.2075	1.69328632946688e-14\\
0.20875	1.69331945978759e-14\\
0.210000000000001	1.6932851738758e-14\\
0.21125	1.69340645241354e-14\\
0.2125	1.69322276268376e-14\\
0.213749999999999	1.69339538346683e-14\\
0.215	1.6933004773663e-14\\
0.21625	1.69336251298396e-14\\
0.217499999999999	1.69338243453515e-14\\
0.21875	1.69341744996178e-14\\
0.220000000000001	1.69329581160938e-14\\
0.22125	1.69334923752382e-14\\
0.2225	1.69336212816666e-14\\
0.223750000000001	1.69334585133824e-14\\
0.225	1.6932230641523e-14\\
0.22625	1.69340287296677e-14\\
0.227499999999999	1.69331000780438e-14\\
0.22875	1.69329241462329e-14\\
0.23	1.69336405137818e-14\\
0.231249999999999	1.69332255554661e-14\\
0.2325	1.69336669901651e-14\\
0.233750000000001	1.69339982263001e-14\\
0.234999999999999	1.69328599030949e-14\\
0.23625	1.69336158344104e-14\\
0.237500000000001	1.69336002387273e-14\\
0.23875	1.69333992216768e-14\\
0.24	1.69327495347378e-14\\
0.241250000000001	1.69335803795188e-14\\
0.2425	1.69322876453749e-14\\
0.24375	1.69336016279547e-14\\
0.244999999999999	1.69340483572877e-14\\
0.24625	1.69340280122505e-14\\
0.2475	1.69328598727858e-14\\
0.248749999999999	1.69344683901132e-14\\
0.25	1.69336182632836e-14\\
};
\addlegendentry{ETD2RK \textsc{phiks}}


  \addplot [color=red, dashed, line width=1.2pt, mark size=3pt, mark=o, mark options={solid, red}, each nth point = 10]
  table[row sep=crcr]{%
0	1\\
0.00125000000000064	0.94074165693186\\
0.0024999999999995	0.885013880938546\\
0.00375000000000014	0.82978973083893\\
0.00500000000000078	0.773688769094821\\
0.00624999999999964	0.715970180098161\\
0.00750000000000028	0.656327197610092\\
0.00874999999999915	0.59486697069039\\
0.00999999999999979	0.532140866410429\\
0.0112500000000004	0.469139672995949\\
0.0124999999999993	0.407197895766831\\
0.0137499999999999	0.347803863885907\\
0.0150000000000006	0.292366774477653\\
0.0162499999999994	0.242012333756595\\
0.0175000000000001	0.197458990024538\\
0.0187500000000007	0.158989239711216\\
0.0199999999999996	0.126498777600378\\
0.0212500000000002	0.0995910027792586\\
0.0225000000000009	0.0776845792854167\\
0.0237499999999997	0.0601108755817244\\
0.0250000000000004	0.046189404252583\\
0.0262499999999992	0.0352785577062805\\
0.0274999999999999	0.0268045059008614\\
0.0287500000000005	0.0202734628507688\\
0.0299999999999994	0.0152727325853325\\
0.03125	0.0114650776678943\\
0.0325000000000006	0.00857975611959359\\
0.0337499999999995	0.00640244930791774\\
0.0350000000000001	0.00476541516450486\\
0.0362500000000008	0.00353857125168331\\
0.0374999999999996	0.00262180236796206\\
0.0387500000000003	0.00193854195836013\\
0.0399999999999991	0.00143054371384411\\
0.0412499999999998	0.00105369863787606\\
0.0425000000000004	0.000774734488560319\\
0.0437499999999993	0.000568639580083942\\
0.0449999999999999	0.000416669353102869\\
0.0462500000000006	0.000304814740755907\\
0.0474999999999994	0.000222632205585394\\
0.0487500000000001	0.000162354421992615\\
0.0500000000000007	0.000118217114082424\\
0.0512499999999996	8.59513635885933e-05\\
0.0525000000000002	6.240194286209e-05\\
0.0537500000000009	4.52412157220157e-05\\
0.0549999999999997	3.27552387025242e-05\\
0.0562500000000004	2.36842294159929e-05\\
0.0574999999999992	1.71038530706332e-05\\
0.0587499999999999	1.23370728101462e-05\\
0.0600000000000005	8.88882919196945e-06\\
0.0612499999999994	6.39773218996803e-06\\
0.0625	4.60040345293914e-06\\
0.0637500000000006	3.30520547647258e-06\\
0.0649999999999995	2.37292216143174e-06\\
0.0662500000000001	1.70257708858576e-06\\
0.0675000000000008	1.22104178401705e-06\\
0.0687499999999996	8.7543454066529e-07\\
0.0700000000000003	6.27570118880296e-07\\
0.0712499999999991	4.49913959758663e-07\\
0.0724999999999998	3.2263810702171e-07\\
0.0737500000000004	2.31482433299251e-07\\
0.0749999999999993	1.66203468220831e-07\\
0.0762499999999999	1.1945122582725e-07\\
0.0775000000000006	8.59572377622656e-08\\
0.0787499999999994	6.19484808451021e-08\\
0.0800000000000001	4.47249961681016e-08\\
0.0812500000000007	3.23559272091798e-08\\
0.0824999999999996	2.34610852551602e-08\\
0.0837500000000002	1.70541874199754e-08\\
0.0850000000000009	1.24304967342981e-08\\
0.0862499999999997	9.08638201502721e-09\\
0.0875000000000004	6.66179114437056e-09\\
0.0887499999999992	4.89915001370008e-09\\
0.0899999999999999	3.61402115152842e-09\\
0.0912500000000005	2.67417139003924e-09\\
0.0924999999999994	1.98464610397363e-09\\
0.09375	1.47712966141438e-09\\
0.0950000000000006	1.10236189860973e-09\\
0.0962499999999995	8.24731975743727e-10\\
0.0975000000000001	6.18422733372177e-10\\
0.0987500000000008	4.64658764226863e-10\\
0.0999999999999996	3.4974009865962e-10\\
0.10125	2.63635159581136e-10\\
0.102499999999999	1.98971997260847e-10\\
0.10375	1.50313425969857e-10\\
0.105	1.13634806063332e-10\\
0.106249999999999	8.59466170090066e-11\\
0.1075	6.50208183674024e-11\\
0.108750000000001	4.91916906505024e-11\\
0.109999999999999	3.72103192892026e-11\\
0.11125	2.81378686357199e-11\\
0.112500000000001	2.1266997863218e-11\\
0.11375	1.60637283126946e-11\\
0.115	1.21242785217384e-11\\
0.116250000000001	9.14292986448893e-12\\
0.1175	6.88796815983262e-12\\
0.11875	5.18363065305708e-12\\
0.119999999999999	3.89655368160964e-12\\
0.12125	2.92550679650423e-12\\
0.1225	2.19367088570589e-12\\
0.123749999999999	1.64274491341881e-12\\
0.125	1.22851961395013e-12\\
0.126250000000001	9.17483559667083e-13\\
0.1275	6.84255226441664e-13\\
0.12875	5.09628944089412e-13\\
0.130000000000001	3.79085557848003e-13\\
0.13125	2.81667260536035e-13\\
0.1325	2.09119175586552e-13\\
0.133749999999999	1.55220668266058e-13\\
0.135	1.15304774757524e-13\\
0.13625	8.58821316035613e-14\\
0.137499999999999	6.43444936128577e-14\\
0.13875	4.87496940549372e-14\\
0.140000000000001	3.76559395925335e-14\\
0.141249999999999	2.99703579647737e-14\\
0.1425	2.4837117790882e-14\\
0.143750000000001	2.15611562669436e-14\\
0.145	1.95686397883708e-14\\
0.14625	1.84029059614057e-14\\
0.147500000000001	1.77398699037918e-14\\
0.14875	1.73693064996955e-14\\
0.15	1.71657466843694e-14\\
0.151249999999999	1.70533176854831e-14\\
0.1525	1.6990071709518e-14\\
0.15375	1.69561989926062e-14\\
0.154999999999999	1.69363567307901e-14\\
0.15625	1.69247227524578e-14\\
0.157500000000001	1.69188661038762e-14\\
0.15875	1.6915551408912e-14\\
0.16	1.69136814252904e-14\\
0.161250000000001	1.69128834210074e-14\\
0.1625	1.69125623654731e-14\\
0.16375	1.69122711303058e-14\\
0.164999999999999	1.69123418570545e-14\\
0.16625	1.69122478604744e-14\\
0.1675	1.69123965039302e-14\\
0.168749999999999	1.69124512251516e-14\\
0.17	1.69126183213274e-14\\
0.171250000000001	1.69125814808052e-14\\
0.172499999999999	1.69126932714877e-14\\
0.17375	1.69126678031395e-14\\
0.175000000000001	1.69127583736199e-14\\
0.17625	1.691271748621e-14\\
0.1775	1.69128164613768e-14\\
0.178750000000001	1.69127498241538e-14\\
0.18	1.69128079348003e-14\\
0.18125	1.69127451758367e-14\\
0.182499999999999	1.69128085514133e-14\\
0.18375	1.69127420790055e-14\\
0.185	1.69128034898108e-14\\
0.186249999999999	1.69127423034287e-14\\
0.1875	1.69128092786358e-14\\
0.188750000000001	1.69127422514496e-14\\
0.19	1.69128072276799e-14\\
0.19125	1.69127445582252e-14\\
0.192500000000001	1.69128091676819e-14\\
0.19375	1.69127440265878e-14\\
0.195	1.69128088833947e-14\\
0.196249999999999	1.69127458185393e-14\\
0.1975	1.69128099740545e-14\\
0.19875	1.69127440747539e-14\\
0.199999999999999	1.69128077943847e-14\\
0.20125	1.6912746166393e-14\\
0.202500000000001	1.69128112188365e-14\\
0.203749999999999	1.69127445343142e-14\\
0.205	1.69128090789303e-14\\
0.206250000000001	1.69127454859991e-14\\
0.2075	1.69128107679937e-14\\
0.20875	1.69127436173171e-14\\
0.210000000000001	1.69128089828705e-14\\
0.21125	1.69127461933582e-14\\
0.2125	1.69128117915582e-14\\
0.213749999999999	1.69127441476743e-14\\
0.215	1.69128092760054e-14\\
0.21625	1.69127465499704e-14\\
0.217499999999999	1.6912811456972e-14\\
0.21875	1.69127436772418e-14\\
0.220000000000001	1.69128079317779e-14\\
0.22125	1.69127456238052e-14\\
0.2225	1.69128118352974e-14\\
0.223750000000001	1.69127449260109e-14\\
0.225	1.69128095238936e-14\\
0.22625	1.69127453457453e-14\\
0.227499999999999	1.69128122712772e-14\\
0.22875	1.69127453144807e-14\\
0.23	1.69128094865866e-14\\
0.231249999999999	1.69127441951807e-14\\
0.2325	1.69128104530242e-14\\
0.233750000000001	1.69127433218459e-14\\
0.234999999999999	1.69128080509693e-14\\
0.23625	1.69127439891229e-14\\
0.237500000000001	1.69128113005088e-14\\
0.23875	1.69127433497832e-14\\
0.24	1.6912809254443e-14\\
0.241250000000001	1.69127454489023e-14\\
0.2425	1.69128113403014e-14\\
0.24375	1.69127436623244e-14\\
0.244999999999999	1.691280820484e-14\\
0.24625	1.69127465563227e-14\\
0.2475	1.69128131727083e-14\\
0.248749999999999	1.69127450941996e-14\\
0.25	1.69128086896892e-14\\
  };
\addlegendentry{exponential Rosenbrock--Euler \textsc{phisplit}}

  \addplot [color=blue, dashed, line width=1.2pt, mark size=3pt, mark=diamond, mark options={solid, blue}, each nth point = 10]
  table[row sep=crcr]{%
0	1\\
0.00125000000000064	0.94074165693186\\
0.0024999999999995	0.885013880938546\\
0.00375000000000014	0.829789730839476\\
0.00500000000000078	0.773688769132533\\
0.00624999999999964	0.715970180860749\\
0.00750000000000028	0.656327204929572\\
0.00874999999999915	0.594867013378418\\
0.00999999999999979	0.532141040167793\\
0.0112500000000004	0.469140209473271\\
0.0124999999999993	0.407199221068981\\
0.0137499999999999	0.347806581454598\\
0.0150000000000006	0.292371527055817\\
0.0162499999999994	0.242019574796365\\
0.0175000000000001	0.197468769605884\\
0.0187500000000007	0.159001116165001\\
0.0199999999999996	0.126511897281318\\
0.0212500000000002	0.0996043033949252\\
0.0225000000000009	0.0776970257518647\\
0.0237499999999997	0.060121646654052\\
0.0250000000000004	0.0461979895739514\\
0.0262499999999992	0.0352847669573473\\
0.0274999999999999	0.0268084165813318\\
0.0287500000000005	0.0202753391767001\\
0.0299999999999994	0.0152729418645648\\
0.03125	0.011464020123136\\
0.0325000000000006	0.00857781461185224\\
0.0337499999999995	0.00639995888783903\\
0.0350000000000001	0.004762648948442\\
0.0362500000000008	0.00353573799667253\\
0.0374999999999996	0.00261905136900292\\
0.0387500000000003	0.00193597176461466\\
0.0399999999999991	0.00142821217812054\\
0.0412499999999998	0.00105163272481678\\
0.0425000000000004	0.000772938974575658\\
0.0437499999999993	0.000567104273371415\\
0.0449999999999999	0.000415374776895118\\
0.0462500000000006	0.000303736401511983\\
0.0474999999999994	0.000221743652381864\\
0.0487500000000001	0.000161629328173097\\
0.0500000000000007	0.000117630602511955\\
0.0512499999999996	8.54807698168277e-05\\
0.0525000000000002	6.20271770240565e-05\\
0.0537500000000009	4.49448504714943e-05\\
0.0549999999999997	3.25224202099202e-05\\
0.0562500000000004	2.35024828721249e-05\\
0.0574999999999992	1.69628334846081e-05\\
0.0587499999999999	1.22282958269095e-05\\
0.0600000000000005	8.80540455756358e-06\\
0.0612499999999994	6.33411365285944e-06\\
0.0625	4.55216262798657e-06\\
0.0637500000000006	3.26883291369724e-06\\
0.0649999999999995	2.34565605249733e-06\\
0.0662500000000001	1.68225830621788e-06\\
0.0675000000000008	1.20599296880741e-06\\
0.0687499999999996	8.64360487148399e-07\\
0.0700000000000003	6.19476591571688e-07\\
0.0712499999999991	4.44042162203954e-07\\
0.0724999999999998	3.18412242656686e-07\\
0.0737500000000004	2.28468074319237e-07\\
0.0749999999999993	1.64074746891469e-07\\
0.0762499999999999	1.17965155946862e-07\\
0.0775000000000006	8.4933747196952e-08\\
0.0787499999999994	6.12549812555866e-08\\
0.0800000000000001	4.42645302714482e-08\\
0.0812500000000007	3.20581170985463e-08\\
0.0824999999999996	2.32752593229966e-08\\
0.0837500000000002	1.69441910982852e-08\\
0.0850000000000009	1.23707968140923e-08\\
0.0862499999999997	9.05915898896373e-09\\
0.0875000000000004	6.65478193078643e-09\\
0.0887499999999992	4.90405748785263e-09\\
0.0899999999999999	3.62534942894857e-09\\
0.0912500000000005	2.68837925844641e-09\\
0.0924999999999994	1.99953669809246e-09\\
0.09375	1.49141463313174e-09\\
0.0950000000000006	1.11535352730248e-09\\
0.0962499999999995	8.36128400643945e-10\\
0.0975000000000001	6.28160429178734e-10\\
0.0987500000000008	4.72813008309959e-10\\
0.0999999999999996	3.56459386025441e-10\\
0.10125	2.69099223021168e-10\\
0.102499999999999	2.0336602403267e-10\\
0.10375	1.53813209073702e-10\\
0.105	1.16398992907885e-10\\
0.106249999999999	8.8113547267582e-11\\
0.1075	6.67081296614309e-11\\
0.108750000000001	5.04974701695804e-11\\
0.109999999999999	3.821510446678e-11\\
0.11125	2.89069524641298e-11\\
0.112500000000001	2.1852731819194e-11\\
0.11375	1.65077027439877e-11\\
0.115	1.24592713436509e-11\\
0.116250000000001	9.39458045281571e-12\\
0.1175	7.07619668626973e-12\\
0.11875	5.32383263001398e-12\\
0.119999999999999	4.00054606869044e-12\\
0.12125	3.00233028847645e-12\\
0.1225	2.25018445243637e-12\\
0.123749999999999	1.68414819835648e-12\\
0.125	1.25872473284735e-12\\
0.126250000000001	9.39425608734125e-13\\
0.1275	7.00125258458796e-13\\
0.12875	5.21056728634942e-13\\
0.130000000000001	3.87274276373366e-13\\
0.13125	2.87508036904777e-13\\
0.1325	2.13258887415518e-13\\
0.133749999999999	1.58139769607243e-13\\
0.135	1.1734754565811e-13\\
0.13625	8.7297723769876e-14\\
0.137499999999999	6.5309893424827e-14\\
0.13875	4.93973330207817e-14\\
0.140000000000001	3.80783524698914e-14\\
0.141249999999999	3.02350529904869e-14\\
0.1425	2.4994135322985e-14\\
0.143750000000001	2.1650662011724e-14\\
0.145	1.96156044905974e-14\\
0.14625	1.84259023974084e-14\\
0.147500000000001	1.77527141647451e-14\\
0.14875	1.73769637577267e-14\\
0.15	1.71702761738933e-14\\
0.151249999999999	1.70554171638548e-14\\
0.1525	1.69910803761429e-14\\
0.15375	1.6956577066062e-14\\
0.154999999999999	1.69365273505459e-14\\
0.15625	1.69254588223952e-14\\
0.157500000000001	1.69194934296411e-14\\
0.15875	1.69162995388426e-14\\
0.16	1.69145484434687e-14\\
0.161250000000001	1.69137739939481e-14\\
0.1625	1.69136402364233e-14\\
0.16375	1.6913555408086e-14\\
0.164999999999999	1.69136020787956e-14\\
0.16625	1.69136144927466e-14\\
0.1675	1.69136268024391e-14\\
0.168749999999999	1.69137869096941e-14\\
0.17	1.69138376580717e-14\\
0.171250000000001	1.691396614982e-14\\
0.172499999999999	1.69139722737687e-14\\
0.17375	1.69140624331777e-14\\
0.175000000000001	1.69140369454947e-14\\
0.17625	1.69141183304169e-14\\
0.1775	1.69140804195115e-14\\
0.178750000000001	1.69141472439312e-14\\
0.18	1.69140927139683e-14\\
0.18125	1.69141523844182e-14\\
0.182499999999999	1.69140945073722e-14\\
0.18375	1.6914156096715e-14\\
0.185	1.69140967975666e-14\\
0.186249999999999	1.6914154852256e-14\\
0.1875	1.69140951864043e-14\\
0.188750000000001	1.691415582727e-14\\
0.19	1.69140983783371e-14\\
0.19125	1.69141552464813e-14\\
0.192500000000001	1.6914096743856e-14\\
0.19375	1.69141572617345e-14\\
0.195	1.69140991997769e-14\\
0.196249999999999	1.69141561370645e-14\\
0.1975	1.69140976841522e-14\\
0.19875	1.69141577148431e-14\\
0.199999999999999	1.69140992967376e-14\\
0.20125	1.6914156484276e-14\\
0.202500000000001	1.69140979116264e-14\\
0.203749999999999	1.69141577942672e-14\\
0.205	1.69140971693068e-14\\
0.206250000000001	1.69141559845376e-14\\
0.2075	1.69140961941161e-14\\
0.20875	1.69141561425213e-14\\
0.210000000000001	1.69140992574246e-14\\
0.21125	1.69141553830764e-14\\
0.2125	1.69140973889969e-14\\
0.213749999999999	1.69141568472071e-14\\
0.215	1.69140989534575e-14\\
0.21625	1.69141553262079e-14\\
0.217499999999999	1.69140967820854e-14\\
0.21875	1.69141569412679e-14\\
0.220000000000001	1.69140992473359e-14\\
0.22125	1.6914154857902e-14\\
0.2225	1.69140965921371e-14\\
0.223750000000001	1.69141561866407e-14\\
0.225	1.69140988843481e-14\\
0.22625	1.69141544343315e-14\\
0.227499999999999	1.69140965678698e-14\\
0.22875	1.69141543163142e-14\\
0.23	1.69140967928649e-14\\
0.231249999999999	1.69141527064636e-14\\
0.2325	1.69140951406279e-14\\
0.233750000000001	1.69141557994838e-14\\
0.234999999999999	1.6914096275352e-14\\
0.23625	1.6914152953753e-14\\
0.237500000000001	1.69140935325848e-14\\
0.23875	1.69141544871048e-14\\
0.24	1.69140963989838e-14\\
0.241250000000001	1.69141528411267e-14\\
0.2425	1.69140937503344e-14\\
0.24375	1.69141541385341e-14\\
0.244999999999999	1.69140951327514e-14\\
0.24625	1.69141529985079e-14\\
0.2475	1.69140936290068e-14\\
0.248749999999999	1.69141543869749e-14\\
0.25	1.69140958590572e-14\\
};
\addlegendentry{ETD2RK \textsc{phisplit}}








\end{axis}

\end{tikzpicture}%

